Dissociation of Pseudotensor Mesons through Critical Temperature

We have computed the masses and decay constants of isotriplet $\pi_2(1670)$, the isoscalar $\eta_2(1645)$ and $\eta_2(1870)$ states as the ground-state nonet of $1^1D_2$ case within the Thermal QCD sum rules framework. This method is applied to the spectral changes of pseudotensor mesons at high temperatures including quark, gluon, and mixed condensates up to the five dimensions. We found that their masses and decay constants are insensitive to temperature in low-temperature regions. At the near-critical temperature, we observed an exponential decrease of the masses of $\pi_2$, $\eta_2(1645)$, and $\eta_2(1870)$, but while the decay constant of $\pi_2$ is fallen, that of $\eta_2(1645)$ and $\eta_2(1870)$ is increased as a function of temperature. The modification of condensates at $T\neq 0$ is crucial to the change of considered mesons properties in a hot medium. We discuss and interpret the implications of the physical meaning of our results.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

